Expressive power of tensor-network factorizations for probabilistic modeling, with applications from hidden Markov models to quantum machine learning

Tensor-network techniques have enjoyed outstanding success in physics, and have recently attracted attention in machine learning, both as a tool for the formulation of new learning algorithms and for enhancing the mathematical understanding of existing methods. Inspired by these developments, and the natural correspondence between tensor networks and probabilistic graphical models, we provide a rigorous analysis of the expressive power of various tensor-network factorizations of discrete multivariate probability distributions. These factorizations include non-negative tensor-trains/MPS, which are in correspondence with hidden Markov models, and Born machines, which are naturally related to local quantum circuits. When used to model probability distributions, they exhibit tractable likelihoods and admit efficient learning algorithms. Interestingly, we prove that there exist probability distributions for which there are unbounded separations between the resource requirements of some of these tensor-network factorizations. Particularly surprising is the fact that using complex instead of real tensors can lead to an arbitrarily large reduction in the number of parameters of the network. Additionally, we introduce locally purified states (LPS), a new factorization inspired by techniques for the simulation of quantum systems, with provably better expressive power than all other representations considered. The ramifications of this result are explored through numerical experiments. Our findings imply that LPS should be considered over hidden Markov models, and furthermore provide guidelines for the design of local quantum circuits for probabilistic modeling.

==> figures/LPS0.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.200000, xscale=1.200000, inner sep=0pt, outer sep=0pt, baseline={([yshift=-12pt]current bounding box.center)}]
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (308.5786,456.5479) -- (308.5786,445.0352);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (362.0616,456.5479) -- (362.0616,445.0352);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (267.0955,456.5479) -- (267.0955,445.0352);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (405.5447,456.5480) -- (405.5447,445.0352);
\path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (-413.7908,-471.1178) rectangle (-260.4950,-456.1295);
\node[align=center] at (268,440) {$\scriptstyle X_1$};
\node[align=center] at (404,440) {$\scriptstyle X_N$};
\node[align=center] at (339,464) {$T$};
\end{tikzpicture}


==> figures/LPS0b.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.200000, xscale=1.200000, inner sep=0pt, outer sep=0pt, baseline={([yshift=-12pt]current bounding box.center)}]
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (288.1262,456.0122) -- (288.1262,444.4994);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (309.1569,456.0122) -- (309.1569,444.4994);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (267.0955,456.0122) -- (267.0955,444.4994);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (330.1876,456.0122) -- (330.1876,444.4994);
\path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (-337.7193,-471.1178) rectangle (-260.4949,-456.1295);
\node[align=center] at (268,440) {$\scriptstyle X_1$};
\node[align=center] at (330.5,440) {$\scriptstyle X_N$};
\node[align=center] at (300,464) {$T$};
\end{tikzpicture}


==> figures/LPS1.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.200000, xscale=1.200000, inner sep=0pt, outer sep=0pt, baseline={([yshift=-12pt]current bounding box.center)}]
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (451.5867,398.9683) -- (515.3178,398.9683);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (377.6601,398.9550) -- (437.9984,398.9550);
\path[cm={{0.04091,0.0,0.0,-0.04091,(437.31587,407.80667)}},fill=black,miter
  limit=4.00,line width=19.553pt]
  (137.3807,216.2084)arc(-0.000:180.000:24.496)arc(-180.000:0.000:24.496) --
  cycle;
\path[cm={{0.04091,0.0,0.0,-0.04091,(442.97543,407.80667)}},fill=black,miter
  limit=4.00,line width=19.553pt]
  (137.3807,216.2084)arc(-0.000:180.000:24.496)arc(-180.000:0.000:24.496) --
  cycle;
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (417.4428,392.4548) -- (417.4428,380.9420);
\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded
  corners=0.0000cm] (409.6792,-406.6681) rectangle (424.7018,-392.0370);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (470.9259,392.4548) -- (470.9259,380.9420);
\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded
  corners=0.0000cm] (463.4089,-406.6681) rectangle (478.4315,-392.0370);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (375.9597,392.4548) -- (375.9597,380.9420);
\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded
  corners=0.0000cm] (368.8107,-406.6681) rectangle (383.8333,-392.0370);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (514.4090,392.4548) -- (514.4090,380.9420);
\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded
  corners=0.0000cm] (507.4000,-406.6681) rectangle (522.4226,-392.0370);
\node[align=center] at (376,399) {$A_1$};
\node[align=center] at (515,399) {$A_N$};
\node[align=center] at (376,376) {$\scriptstyle X_1$};
\node[align=center] at (515,376) {$\scriptstyle X_N$};
\node[align=center] at (396,393) {$\scriptstyle \alpha_1$};
\node[align=center] at (435,393) {$\scriptstyle \alpha_2$};
\node[align=center] at (492,393) {$\scriptstyle \alpha_{N-1}$};
\end{tikzpicture}


==> figures/LPS2.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.200000, xscale=1.200000, inner sep=0pt, outer sep=0pt, baseline=(current bounding box.center)]
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (375.1601,420.0639) -- (438.8912,420.0639);
\path[cm={{0.04091,0.0,0.0,-0.04091,(437.31587,428.91559)}},fill=black,miter
  limit=4.00,line width=19.553pt]
  (137.3807,216.2084)arc(-0.000:180.000:24.496)arc(-180.000:0.000:24.496) --
  cycle;
\path[cm={{0.04091,0.0,0.0,-0.04091,(442.97543,428.91559)}},fill=black,miter
  limit=4.00,line width=19.553pt]
  (137.3807,216.2084)arc(-0.000:180.000:24.496)arc(-180.000:0.000:24.496) --
  cycle;
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (451.5867,420.2182) -- (515.3178,420.2182);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (451.5867,398.9683) -- (515.3178,398.9683);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (377.6601,398.9550) -- (437.9984,398.9550);
\path[cm={{0.04091,0.0,0.0,-0.04091,(437.31587,407.80667)}},fill=black,miter
  limit=4.00,line width=19.553pt]
  (137.3807,216.2084)arc(-0.000:180.000:24.496)arc(-180.000:0.000:24.496) --
  cycle;
\path[cm={{0.04091,0.0,0.0,-0.04091,(442.97543,407.80667)}},fill=black,miter
  limit=4.00,line width=19.553pt]
  (137.3807,216.2084)arc(-0.000:180.000:24.496)arc(-180.000:0.000:24.496) --
  cycle;
\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (409.8745,412.7626) rectangle (424.8970,427.3937);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (417.4428,392.4548) -- (417.4428,380.9420);
\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded
  corners=0.0000cm] (409.6792,-406.6681) rectangle (424.7018,-392.0370);
\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (463.6042,412.7626) rectangle (478.6267,427.3937);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (470.9259,392.4548) -- (470.9259,380.9420);
\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded
  corners=0.0000cm] (463.4089,-406.6681) rectangle (478.4315,-392.0370);
\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (369.0060,412.7626) rectangle (384.0286,427.3937);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (375.9597,392.4548) -- (375.9597,380.9420);
\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded
  corners=0.0000cm] (368.8107,-406.6681) rectangle (383.8333,-392.0370);
\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (507.5953,412.7626) rectangle (522.6179,427.3937);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (514.4090,392.4548) -- (514.4090,380.9420);
\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded
  corners=0.0000cm] (507.4000,-406.6681) rectangle (522.4226,-392.0370);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (417.5770,439.4966) -- (417.5770,427.9839);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (471.0601,439.4966) -- (471.0601,427.9839);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (376.0939,439.4966) -- (376.0939,427.9839);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (514.5432,439.4967) -- (514.5432,427.9839);
\node[align=center] at (376,399) {$A_1$};
\node[align=center] at (515,399) {$A_N$};
\node[align=center] at (376,420) {$\xoverline[0.75]{A_1}$};
\node[align=center] at (515,420) {$\xoverline[0.75]{A_N}$};
\node[align=center] at (376,376) {$\scriptstyle X_1$};
\node[align=center] at (515,376) {$\scriptstyle X_N$};
\node[align=center] at (376,445) {$\scriptstyle X_1$};
\node[align=center] at (515,445) {$\scriptstyle X_N$};
\node[align=center] at (396,393) {$\scriptstyle \alpha_1$};
\node[align=center] at (435,393) {$\scriptstyle \alpha_2$};
\node[align=center] at (492,393) {$\scriptstyle \alpha_{N-1}$};
\node[align=center] at (396,426) {$\scriptstyle \alpha'_1$};
\node[align=center] at (435,426) {$\scriptstyle \alpha'_2$};
\node[align=center] at (492,426) {$\scriptstyle \alpha'_{N-1}$};
\end{tikzpicture}


==> figures/LPS3.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.200000, xscale=1.200000, inner sep=0pt, outer sep=0pt, baseline=(current bounding box.center)]
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (375.1601,430.0639) -- (438.8912,430.0639);
\path[cm={{0.04091,0.0,0.0,-0.04091,(437.31587,438.91559)}},fill=black,miter
  limit=4.00,line width=19.553pt]
  (137.3807,216.2084)arc(-0.000:180.000:24.496)arc(-180.000:0.000:24.496) --
  cycle;
\path[cm={{0.04091,0.0,0.0,-0.04091,(442.97543,438.91559)}},fill=black,miter
  limit=4.00,line width=19.553pt]
  (137.3807,216.2084)arc(-0.000:180.000:24.496)arc(-180.000:0.000:24.496) --
  cycle;
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (451.5867,430.2182) -- (515.3178,430.2182);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (451.5867,398.9683) -- (515.3178,398.9683);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (377.6601,398.9550) -- (437.9984,398.9550);
\path[cm={{0.04091,0.0,0.0,-0.04091,(437.31587,407.80667)}},fill=black,miter
  limit=4.00,line width=19.553pt]
  (137.3807,216.2084)arc(-0.000:180.000:24.496)arc(-180.000:0.000:24.496) --
  cycle;
\path[cm={{0.04091,0.0,0.0,-0.04091,(442.97543,407.80667)}},fill=black,miter
  limit=4.00,line width=19.553pt]
  (137.3807,216.2084)arc(-0.000:180.000:24.496)arc(-180.000:0.000:24.496) --
  cycle;
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (417.4461,400.9568) -- (417.4461,425.1532);
\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (409.8745,422.7626) rectangle (424.8970,437.3937);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (417.4428,392.4548) -- (417.4428,380.9420);
\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded
  corners=0.0000cm] (409.6792,-406.6681) rectangle (424.7018,-392.0370);
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (471.1246,401.4925) -- (471.1246,425.6889);
\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (463.6042,422.7626) rectangle (478.6267,437.3937);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (470.9259,392.4548) -- (470.9259,380.9420);
\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded
  corners=0.0000cm] (463.4089,-406.6681) rectangle (478.4315,-392.0370);
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (375.8746,401.5371) -- (375.8746,425.7336);
\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (369.0060,422.7626) rectangle (384.0286,437.3937);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (375.9597,392.4548) -- (375.9597,380.9420);
\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded
  corners=0.0000cm] (368.8107,-406.6681) rectangle (383.8333,-392.0370);
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (514.9639,401.0461) -- (514.9639,425.2425);
\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (507.5953,422.7626) rectangle (522.6179,437.3937);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (514.4090,392.4548) -- (514.4090,380.9420);
\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded
  corners=0.0000cm] (507.4000,-406.6681) rectangle (522.4226,-392.0370);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (417.5770,449.4966) -- (417.5770,437.9839);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (471.0601,449.4966) -- (471.0601,437.9839);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (376.0939,449.4966) -- (376.0939,437.9839);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (514.5432,449.4967) -- (514.5432,437.9839);
\node[align=center] at (376,399) {$A_1$};
\node[align=center] at (515,399) {$A_N$};
\node[align=center] at (376,430) {$\xoverline[0.75]{A_1}$};
\node[align=center] at (515,430) {$\xoverline[0.75]{A_N}$};
\node[align=center] at (376,376) {$\scriptstyle X_1$};
\node[align=center] at (515,376) {$\scriptstyle X_N$};
\node[align=center] at (376,455) {$\scriptstyle X_1$};
\node[align=center] at (515,455) {$\scriptstyle X_N$};
\node[align=center] at (396,393) {$\scriptstyle \alpha_1$};
\node[align=center] at (435,393) {$\scriptstyle \alpha_2$};
\node[align=center] at (492,393) {$\scriptstyle \alpha_{N-1}$};
\node[align=center] at (396,436) {$\scriptstyle \alpha'_1$};
\node[align=center] at (435,436) {$\scriptstyle \alpha'_2$};
\node[align=center] at (492,436) {$\scriptstyle \alpha'_{N-1}$};
\node[align=center] at (384,414) {$\scriptstyle \beta_1$};
\node[align=center] at (425,414) {$\scriptstyle \beta_2$};
\node[align=center] at (524,414) {$\scriptstyle \beta_{N}$};
\end{tikzpicture}


==> figures/lemma1-1.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-0.700000, xscale=0.700000, inner sep=0pt, outer sep=0pt,baseline={([yshift=-12pt]current bounding box.center)}]
  \begin{scope}[rotate around={180.0:(272.71205,323.00155)},miter limit=4.00,line width=0.800pt]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.800pt] (325.3029,282.7447) -- (350.7415,282.7447);
  \end{scope}
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=2.400pt] (197.0625,356.7363) -- (197.0625,344.9012);
  \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
    limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
    (-227.5104,-370.9657) rectangle (-212.4879,-356.3346);
  \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
    limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
    (-204.6419,-370.9657) rectangle (-189.6194,-356.3346);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=2.400pt] (219.6839,356.6695) -- (219.6839,344.8343);
  \path[fill=black] (190.4093,339.1512) node[above right] (text1781-3) {${\scriptstyle 2^N}$};
  \path[fill=black] (214.7439,339.5204) node[above right] (text1781-8-6) {${\scriptstyle 2^N}$};
\end{tikzpicture}


==> figures/lemma1-2.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-0.700000, xscale=0.700000, inner sep=0pt, outer sep=0pt,baseline={([yshift=-12pt]current bounding box.center)}]
  \begin{scope}[cm={{3.77953,0.0,0.0,3.77953,(-71.86333,163.57119)}}]
    \begin{scope}[cm={{-0.26458,0.0,0.0,-0.26458,(181.44801,127.56014)}},miter limit=4.00,line width=0.800pt]
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.800pt] (325.3029,282.7447) -- (350.7415,282.7447);
    \end{scope}
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.212pt] (89.2773,51.0250) -- (89.2773,47.8936);
    \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
      limit=4.00,even odd rule,line width=0.212pt,rounded corners=0.0000cm]
      (-97.3334,-54.7898) rectangle (-93.3586,-50.9187);
    \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
      limit=4.00,even odd rule,line width=0.212pt,rounded corners=0.0000cm]
      (-91.2827,-54.7898) rectangle (-87.3080,-50.9187);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.212pt] (89.8417,51.0250) -- (89.8417,47.8936);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.212pt] (88.7078,51.0250) -- (88.7078,47.8936);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.212pt] (88.1644,51.0250) -- (88.1644,47.8936);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.212pt] (90.3614,51.0250) -- (90.3614,47.8936);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.212pt] (95.2626,51.0073) -- (95.2626,47.8759);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.212pt] (95.8270,51.0073) -- (95.8270,47.8759);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.212pt] (94.6930,51.0073) -- (94.6930,47.8759);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.212pt] (94.1497,51.0073) -- (94.1497,47.8759);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.212pt] (96.3467,51.0073) -- (96.3467,47.8759);
  \end{scope}
  \path[fill=black] (259.9811,339.0149) node[above right] (text1781) {${\scriptstyle 2^N}$};
  \path[fill=black] (283.2443,339.2056) node[above right] (text1781-8) {${\scriptstyle 2^N}$};
\end{tikzpicture}


==> figures/lemma1-3.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-0.700000, xscale=0.700000, inner sep=0pt, outer sep=0pt,baseline={([yshift=-14pt]current bounding box.center)}]
    \path[draw=black,dash pattern=on 0.80pt off 1.60pt,line join=miter,line
      cap=butt,miter limit=4.00,line width=0.800pt] (420.7248,334.8708) --
      (420.7248,380.2279);
    \begin{scope}[cm={{3.77953,0.0,0.0,3.77953,(112.51054,96.63679)}}]
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.212pt] (71.8546,70.8087) -- (65.0572,70.8087);
      \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
        limit=4.00,even odd rule,line width=0.212pt,rounded corners=0.0000cm]
        (-70.4742,-72.7854) rectangle (-66.4995,-68.9142);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.212pt] (68.4051,69.0001) -- (68.4051,65.8687);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.212pt] (83.0290,70.8064) -- (74.7914,70.8064);
      \path[xscale=-1.000,yscale=1.000,fill=black,miter limit=4.00,line width=0.212pt]
        (-73.8823,70.8048) circle (0.0075cm);
      \path[xscale=-1.000,yscale=1.000,fill=black,miter limit=4.00,line width=0.212pt]
        (-72.7156,70.8048) circle (0.0075cm);
      \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
        limit=4.00,even odd rule,line width=0.212pt,rounded corners=0.0000cm]
        (-80.0694,-72.8456) rectangle (-76.0947,-68.9744);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.212pt] (78.0003,69.0603) -- (78.0003,65.9289);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.212pt] (62.1198,70.8044) -- (57.5524,70.8044);
      \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
        limit=4.00,even odd rule,line width=0.212pt,rounded corners=0.0000cm]
        (-60.7393,-72.7811) rectangle (-56.7646,-68.9099);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.212pt] (58.7120,68.9708) -- (58.7120,65.8394);
      \path[xscale=-1.000,yscale=1.000,fill=black,miter limit=4.00,line width=0.212pt]
        (-64.1892,70.7755) circle (0.0075cm);
      \path[xscale=-1.000,yscale=1.000,fill=black,miter limit=4.00,line width=0.212pt]
        (-63.0225,70.7755) circle (0.0075cm);
    \end{scope}
    \begin{scope}[cm={{-3.77953,0.0,0.0,3.77953,(728.88602,96.66401)}}]
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.212pt] (71.8546,70.8087) -- (65.0572,70.8087);
      \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
        limit=4.00,even odd rule,line width=0.212pt,rounded corners=0.0000cm]
        (-70.4742,-72.7854) rectangle (-66.4995,-68.9142);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.212pt] (68.4051,69.0001) -- (68.4051,65.8687);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.212pt] (83.0290,70.8064) -- (74.7914,70.8064);
      \path[xscale=-1.000,yscale=1.000,fill=black,miter limit=4.00,line width=0.212pt]
        (-73.8823,70.8048) circle (0.0075cm);
      \path[xscale=-1.000,yscale=1.000,fill=black,miter limit=4.00,line width=0.212pt]
        (-72.7156,70.8048) circle (0.0075cm);
      \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
        limit=4.00,even odd rule,line width=0.212pt,rounded corners=0.0000cm]
        (-80.0694,-72.8456) rectangle (-76.0947,-68.9744);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.212pt] (78.0003,69.0603) -- (78.0003,65.9289);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.212pt] (62.1198,70.8044) -- (57.5524,70.8044);
      \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
        limit=4.00,even odd rule,line width=0.212pt,rounded corners=0.0000cm]
        (-60.7393,-72.7811) rectangle (-56.7646,-68.9099);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.212pt] (58.7120,68.9708) -- (58.7120,65.8394);
      \path[xscale=-1.000,yscale=1.000,fill=black,miter limit=4.00,line width=0.212pt]
        (-64.1892,70.7755) circle (0.0075cm);
      \path[xscale=-1.000,yscale=1.000,fill=black,miter limit=4.00,line width=0.212pt]
        (-63.0225,70.7755) circle (0.0075cm);
    \end{scope}
    \path[draw=black,line join=bevel,line cap=butt,miter limit=4.00,line
      width=0.801pt] (327.7993,342.0915) .. controls (327.7993,327.6698) and
      (367.0690,341.9653) .. (371.4884,328.2019) .. controls (375.0239,341.9653) and
      (414.0411,327.8093) .. (414.0411,342.2178);
    \path[draw=black,line join=bevel,line cap=butt,miter limit=4.00,line
      width=0.801pt] (426.8574,342.1681) .. controls (426.8574,327.7463) and
      (466.1271,342.0418) .. (470.5465,328.2785) .. controls (474.0820,342.0418) and
      (513.0992,327.8859) .. (513.0992,342.2944);
    \path[fill=black,line width=3.024pt] (365.8382,323.5863) node[above right]
      (text1880) {${\scriptstyle N}$};
    \path[fill=black,line width=3.024pt] (464.8727,323.9538) node[above right]
      (text1880-6) {${\scriptstyle N}$};
\end{tikzpicture}


==> figures/normalization-1.tex <==
\begin{tikzpicture}[y=0.9pt, x=0.9pt,yscale=-1.0, xscale=1.0,  baseline=(current bounding box.center)]
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt] (357.2487,123.8525) -- (368.6130,123.8525) -- (368.6130,191.1539) -- (357.1225,191.1539);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt] (380.5454,124.0419) -- (391.9096,124.0419) -- (391.9096,191.3433) -- (380.4191,191.3433);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt] (428.0226,124.0419) -- (439.3868,124.0419) -- (439.3868,191.3433) -- (427.8963,191.3433);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt] (451.5086,124.0419) -- (462.8728,124.0419) -- (462.8728,191.3433) -- (451.3823,191.3433);\path[fill=cffffff,line join=miter,line cap=butt,even odd rule,line width=0.800pt] (438.1440,144.6531) -- (440.7110,144.6531) -- (440.7110,146.7513) -- (438.1217,146.7513);\path[fill=cffffff,line join=miter,line cap=butt,even odd rule,line width=0.800pt] (438.0178,167.7603) -- (440.5847,167.7603) -- (440.5847,169.8585) -- (437.9954,169.8585);\path[fill=cffffff,line join=miter,line cap=butt,even odd rule,line width=0.800pt] (367.2991,167.7206) -- (369.8661,167.7206) -- (369.8661,169.8188) -- (367.2768,169.8188);\path[fill=cffffff,line join=miter,line cap=butt,even odd rule,line width=0.800pt] (390.6027,144.6849) -- (393.1696,144.6849) -- (393.1696,146.7831) -- (390.5804,146.7831);\path[fill=cffffff,line join=miter,line cap=butt,even odd rule,line width=0.800pt] (390.6027,167.8099) -- (393.1696,167.8099) -- (393.1696,169.9081) -- (390.5804,169.9081);\begin{scope}[shift={(32.10578,-113.85825)},miter limit=4.00,line width=0.800pt]
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (325.3029,282.7447) -- (365.6412,282.7447);\path[cm={{0.04091,0.0,0.0,-0.04091,(365.3516,291.59635)}},fill=black,miter limit=4.00,line width=19.553pt] (137.3807,216.2084) .. controls (137.3807,229.7373) and (126.4134,240.7046) .. (112.8845,240.7046) .. controls (99.3557,240.7046) and (88.3883,229.7373) .. (88.3883,216.2084) .. controls (88.3883,202.6795) and (99.3557,191.7122) .. (112.8845,191.7122) .. controls (126.4134,191.7122) and (137.3807,202.6795) .. (137.3807,216.2084) -- cycle;\path[cm={{0.04091,0.0,0.0,-0.04091,(371.01116,291.59635)}},fill=black,miter limit=4.00,line width=19.553pt] (137.3807,216.2084) .. controls (137.3807,229.7373) and (126.4134,240.7046) .. (112.8845,240.7046) .. controls (99.3557,240.7046) and (88.3883,229.7373) .. (88.3883,216.2084) .. controls (88.3883,202.6795) and (99.3557,191.7122) .. (112.8845,191.7122) .. controls (126.4134,191.7122) and (137.3807,202.6795) .. (137.3807,216.2084) -- cycle;\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (379.8849,282.7522) -- (420.2232,282.7522);\end{scope}
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt] (452.2126,145.8686) -- (452.2126,170.0650);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt] (428.3733,146.3150) -- (428.3733,170.5114);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt] (380.6947,145.7793) -- (380.6947,169.9757);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt] (357.1233,146.3597) -- (357.1233,170.5561);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (357.4036,175.7985) -- (357.4036,191.1692);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (380.8867,175.7985) -- (380.8867,191.1692);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (428.3698,175.7985) -- (428.3698,191.1692);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (451.8529,175.7985) -- (451.8529,191.1692);\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm] (350.2547,161.5852) rectangle (365.2772,176.2163);\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm] (373.1231,161.5852) rectangle (388.1457,176.2163);\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm] (420.8529,161.5852) rectangle (435.8754,176.2163);\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm] (444.8440,161.5852) rectangle (459.8665,176.2163);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (357.2083,139.2773) -- (357.2083,123.9066);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (380.6914,139.2773) -- (380.6914,123.9066);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (428.1745,139.2773) -- (428.1745,123.9066);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (451.6576,139.2773) -- (451.6576,123.9066);\path[fill=cffffff,line join=miter,line cap=butt,even odd rule,line width=0.800pt] (367.4107,144.7518) -- (369.9777,144.7518) -- (369.9777,146.8500) -- (367.3884,146.8500);\begin{scope}[shift={(32.10578,-136.96716)},miter limit=4.00,line width=0.800pt]
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (325.3029,282.7447) -- (365.6412,282.7447);\path[cm={{0.04091,0.0,0.0,-0.04091,(365.3516,291.59635)}},fill=black,miter limit=4.00,line width=19.553pt] (137.3807,216.2084) .. controls (137.3807,229.7373) and (126.4134,240.7046) .. (112.8845,240.7046) .. controls (99.3557,240.7046) and (88.3883,229.7373) .. (88.3883,216.2084) .. controls (88.3883,202.6795) and (99.3557,191.7122) .. (112.8845,191.7122) .. controls (126.4134,191.7122) and (137.3807,202.6795) .. (137.3807,216.2084) -- cycle;\path[cm={{0.04091,0.0,0.0,-0.04091,(371.01116,291.59635)}},fill=black,miter limit=4.00,line width=19.553pt] (137.3807,216.2084) .. controls (137.3807,229.7373) and (126.4134,240.7046) .. (112.8845,240.7046) .. controls (99.3557,240.7046) and (88.3883,229.7373) .. (88.3883,216.2084) .. controls (88.3883,202.6795) and (99.3557,191.7122) .. (112.8845,191.7122) .. controls (126.4134,191.7122) and (137.3807,202.6795) .. (137.3807,216.2084) -- cycle;\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (379.8849,282.7522) -- (420.2232,282.7522);\end{scope}
\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm] (350.0594,-153.4906) rectangle (365.0819,-138.8595);\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm] (372.9279,-153.4906) rectangle (387.9504,-138.8595);\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm] (420.6576,-153.4906) rectangle (435.6801,-138.8595);\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm] (444.6487,-153.4906) rectangle (459.6713,-138.8595);
\node[] at (357.5,147) {$A_1$};
\node[] at (357.5,168.5) {$\xoverline[0.75]{A_1}$};
\end{tikzpicture}

==> figures/normalization-2.tex <==
\begin{tikzpicture}[y=0.95pt, x=0.95pt,yscale=-1.0, xscale=1.0,  baseline=(current bounding box.center)]
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt] (485.4637,207.4285) -- (496.8279,207.4285) -- (496.8279,274.7299) -- (485.3374,274.7299);\path[fill=cffffff,line join=miter,line cap=butt,even odd rule,line width=0.800pt] (495.5333,228.3063) -- (498.1003,228.3063) -- (498.1003,230.4045) -- (495.5110,230.4045);\path[fill=cffffff,line join=miter,line cap=butt,even odd rule,line width=0.800pt] (495.4702,251.3504) -- (498.0372,251.3504) -- (498.0372,253.4486) -- (495.4479,253.4486);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (461.7423,252.4264) -- (502.0806,252.4264);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (461.7423,229.3175) -- (502.0806,229.3175);\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm] (447.9644,-259.8908) rectangle (469.4155,-222.9382);\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm] (502.3347,-259.1765) rectangle (523.4286,-222.2239);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt] (485.6130,229.1659) -- (485.6130,253.3623);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (485.8050,259.1851) -- (485.8050,274.5558);\path[fill=cffffff,even odd rule,rounded corners=0.0000cm] (478.7557,245.1503) rectangle (493.7783,259.7814);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (485.6097,222.6639) -- (485.6097,207.2932);\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm] (478.5605,-237.0558) rectangle (493.5830,-222.4246);
\node[] at (485,230) {$A_i$};
\node[] at (485.5,248.5) {${\scriptscriptstyle j}$};
\node[] at (481.5,253) {${\scriptscriptstyle k}$};
\node[] at (490.5,253) {${\scriptscriptstyle l}$};
\node[] at (485.5,257.5) {${\scriptscriptstyle m}$};
\node[] at (459,240) {$E_{i-1}$};
\node[] at (513,240) {$F_{i+1}$};
\end{tikzpicture}


==> figures/normalizationpositive-1.tex <==
\begin{tikzpicture}[y=0.9pt, x=0.9pt,yscale=-1.0, xscale=1.0,  baseline=(current bounding box.center)]
\begin{scope}[shift={(5.9747,-163.24549)},miter limit=4.00,line width=0.800pt]
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.800pt] (325.3029,282.7447) -- (365.6412,282.7447);
  \path[cm={{0.04091,0.0,0.0,-0.04091,(365.3516,291.59635)}},fill=black,miter
    limit=4.00,line width=19.553pt] (137.3807,216.2084) .. controls
    (137.3807,229.7373) and (126.4134,240.7046) .. (112.8845,240.7046) .. controls
    (99.3557,240.7046) and (88.3883,229.7373) .. (88.3883,216.2084) .. controls
    (88.3883,202.6795) and (99.3557,191.7122) .. (112.8845,191.7122) .. controls
    (126.4134,191.7122) and (137.3807,202.6795) .. (137.3807,216.2084) -- cycle;
  \path[cm={{0.04091,0.0,0.0,-0.04091,(371.01116,291.59635)}},fill=black,miter
    limit=4.00,line width=19.553pt] (137.3807,216.2084) .. controls
    (137.3807,229.7373) and (126.4134,240.7046) .. (112.8845,240.7046) .. controls
    (99.3557,240.7046) and (88.3883,229.7373) .. (88.3883,216.2084) .. controls
    (88.3883,202.6795) and (99.3557,191.7122) .. (112.8845,191.7122) .. controls
    (126.4134,191.7122) and (137.3807,202.6795) .. (137.3807,216.2084) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.800pt] (379.8849,282.7522) -- (420.2232,282.7522);
\end{scope}
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (331.0374,126.0053) -- (331.0374,141.3759);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (354.5205,126.0053) -- (354.5205,141.3759);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (402.0036,126.0053) -- (402.0036,141.3759);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (425.4866,126.0052) -- (425.4866,141.3759);
\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (323.8884,111.7919) rectangle (338.9110,126.4231);
\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (346.7569,111.7919) rectangle (361.7794,126.4231);
\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (394.4866,111.7919) rectangle (409.5091,126.4231);
\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (418.4777,111.7919) rectangle (433.5002,126.4231);
\path[shift={(-0.43111,-1.11691)},color=black,draw=black,opacity=0.850,line
  join=miter,line cap=butt,miter limit=4.00,line width=0.800pt]
  (337.0122,147.8337)arc(0.000:180.000:5.745)arc(-180.000:0.000:5.745) -- cycle;
\path[shift={(23.11806,-1.11691)},color=black,draw=black,opacity=0.850,line
  join=miter,line cap=butt,miter limit=4.00,line width=0.800pt]
  (337.0122,147.8337)arc(0.000:180.000:5.745)arc(-180.000:0.000:5.745) -- cycle;
\path[shift={(70.84777,-1.11691)},color=black,draw=black,opacity=0.850,line
  join=miter,line cap=butt,miter limit=4.00,line width=0.800pt]
  (337.0122,147.8337)arc(0.000:180.000:5.745)arc(-180.000:0.000:5.745) -- cycle;
\path[shift={(94.33381,-1.11691)},color=black,draw=black,opacity=0.850,line
  join=miter,line cap=butt,miter limit=4.00,line width=0.800pt]
  (337.0122,147.8337)arc(0.000:180.000:5.745)arc(-180.000:0.000:5.745) -- cycle;
\node[] at (332,120) {$A_1$};
\end{tikzpicture}


==> figures/normalizationpositive-2.tex <==
\begin{tikzpicture}[y=0.9pt, x=0.9pt,yscale=-1.0, xscale=1.0,  baseline=(current bounding box.center)]
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (334.6130,196.7630) -- (357.0889,196.7630);
\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (316.0902,189.5558) rectangle (350.4876,204.1869);
\path[fill=black] (320.9359,205.5713) node[above right] (text4737-8)
  {$E_{i-1}$};
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (375.1211,196.7783) -- (400.6275,196.7783);
\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (382.2552,189.5558) rectangle (416.6526,204.1869);
\path[fill=black] (388.3728,205.7726) node[above right] (text4737-0)
  {$F_{i+1}$};
\path[fill=black] (354.8979,203.9769) node[above right] (text5815) {${\scriptstyle j}$};
\path[fill=black] (363.1071,202.9769) node[above right] (text5819) {${\scriptstyle k}$};
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (365.4711,215.1811) -- (365.4711,225.0161);
\path[shift={(34.00259,82.5232)},color=black,draw=black,opacity=0.850,line
  join=miter,line cap=butt,miter limit=4.00,line width=0.800pt]
  (337.0122,147.8337)arc(0.000:180.000:5.745)arc(-180.000:0.000:5.745) -- cycle;
\path[fill=black] (358.5357,213.6122) node[above right] (text5950) {${\scriptstyle m}$};
\end{tikzpicture}


==> figuressup/block.tex <==
\definecolor{c050505}{RGB}{5,5,5}
\begin{tikzpicture}[y=0.8pt, x=0.8pt,yscale=-0.7, xscale=0.7,  baseline={([yshift=-18pt]current bounding box.center)}]
\begin{scope}[cm={{0.44864,0.0,0.0,0.44864,(1035.2664,-127.35645)}}]
  \path[color=black,draw=c050505,line join=round,line cap=butt,miter
    limit=4.00,line width=0.800pt] (-1374.9136,810.3803) -- (-1374.9136,1087.9972)
    -- (-1019.7770,920.5721) -- (-1019.7770,642.9552) -- cycle;
  \path[color=black,draw=c050505,dash pattern=on 4.80pt off 4.80pt,line
    join=round,line cap=butt,miter limit=4.00,line width=0.800pt]
    (-1292.0864,920.5721) -- (-1019.7770,920.5721);
  \path[color=black,draw=c050505,line join=round,line cap=butt,miter
    limit=4.00,line width=0.800pt] (-1019.7770,920.5721) -- (-1019.7770,642.9552)
    -- (-1292.0864,642.9552);
  \path[color=black,draw=c050505,dash pattern=on 4.80pt off 4.80pt,line
    join=round,line cap=butt,miter limit=4.00,line width=0.800pt]
    (-1292.0864,920.5721) -- (-1292.0864,642.9552);
  \path[color=black,draw=c050505,line join=round,line cap=butt,miter
    limit=4.00,line width=0.800pt] (-1292.0864,642.9552) -- (-1647.2230,810.3803)
    -- (-1647.2230,1087.9972);
  \path[color=black,draw=c050505,dash pattern=on 4.80pt off 4.80pt,line
    join=round,line cap=butt,miter limit=4.00,line width=0.800pt]
    (-1647.2230,1087.9972) -- (-1292.0864,920.5721);
  \path[color=black,draw=c050505,line join=round,line cap=butt,miter
    limit=4.00,line width=0.800pt] (-1374.9136,810.3803) -- (-1647.2230,810.3803)
    -- (-1647.2230,1087.9972) -- (-1374.9136,1087.9972) -- cycle;
\end{scope}
\path[fill=black] (293,272) node[above right] (text3261)
  {$\text{Re}(A_i)$};
\path[fill=black] (361.6409,343.3218) node[above right] (text3261-8)
  {$\text{Re}(A_i)$};
\path[fill=black] (292.3552,343.3504) node[above right] (text3261-8-5)
  {$-\text{Im}(A_i)$};
\path[fill=black] (452.7915,195) node[above right] (text3261-8-5-4)
  {$\text{Im}(A_i)$};
\path[fill=black] (515,275) node[above right] (text3261-8-5-8)
  {$\text{Im}(A_i)$};
\path[fill=black] (452.6409,275) node[above right] (text3261-8-2)
  {$\text{Re}(A_i)$};
\path[fill=black] (510,195) node[above right] (text3261-8-2-1)
  {$-\text{Re}(A_i)$};
\path[fill=black] (360,272) node[above right] (text3261-8-5-0)
  {$\text{Im}(A_i)$};
\begin{scope}[cm={{3.77953,0.0,0.0,3.77953,(3.55381,-449.41764)}}]
  \path[color=black,fill=black,even odd rule] (68.5469,175.8574) --
    (68.2812,175.8594) -- (68.3281,183.9629) -- (68.5937,183.9609) -- cycle;
  \path[draw=black,fill=black,line join=round,even odd rule,line width=0.146pt]
    (69.6184,181.1262) -- (68.4676,184.3128) -- (67.2798,181.1398) .. controls
    (67.9731,181.6438) and (68.9176,181.6354) .. (69.6184,181.1262) -- cycle;
\end{scope}
\begin{scope}[cm={{3.77953,0.0,0.0,3.77953,(3.55381,-449.41764)}}]
  \path[color=black,fill=black,even odd rule] (68.4141,175.7266) --
    (68.4141,175.9902) -- (77.3438,175.9902) -- (77.3438,175.7266) -- cycle;
  \path[draw=black,fill=black,line join=round,even odd rule,line width=0.146pt]
    (74.5149,174.6847) -- (77.6947,175.8540) -- (74.5149,177.0233) .. controls
    (75.0229,176.3329) and (75.0199,175.3884) .. (74.5149,174.6847) -- cycle;
\end{scope}
\begin{scope}[cm={{3.77953,0.0,0.0,3.77953,(3.55381,-449.41764)}}]
  \path[color=black,fill=black,even odd rule] (76.7793,171.6953) --
    (68.3555,175.7402) -- (68.4707,175.9785) -- (76.8945,171.9336) -- cycle;
  \path[draw=black,fill=black,line join=round,even odd rule,line width=0.146pt]
    (73.7794,171.9807) -- (77.1522,171.6587) -- (74.7915,174.0890) .. controls
    (74.9507,173.2468) and (74.5393,172.3965) .. (73.7794,171.9807) -- cycle;
\end{scope}
\path[fill=black] (244.4752,265.2923) node[above right] (text5241) {$2r$};
\path[fill=black] (284.8157,234.9169) node[above right] (text5241-2) {$2r$};
\path[fill=black] (278.2701,196.0565) node[above right] (text5241-2-8) {$2\mu$};
\end{tikzpicture}


==> figuressup/lemma1-1.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt,baseline={([yshift=-14pt]current bounding box.center)}]
  \begin{scope}[rotate around={180.0:(272.71205,323.00155)},miter limit=4.00,line width=0.800pt]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.800pt] (325.3029,282.7447) -- (350.7415,282.7447);
  \end{scope}
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=2.400pt] (197.0625,356.7363) -- (197.0625,344.9012);
  \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
    limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
    (-227.5104,-370.9657) rectangle (-212.4879,-356.3346);
  \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
    limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
    (-204.6419,-370.9657) rectangle (-189.6194,-356.3346);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=2.400pt] (219.6839,356.6695) -- (219.6839,344.8343);
  \path[fill=black] (190.4093,339.1512) node[above right] (text1781-3) {$2^N$};
  \path[fill=black] (214.7439,339.5204) node[above right] (text1781-8-6) {$2^N$};
\end{tikzpicture}


==> figuressup/lemma1-2.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt,baseline={([yshift=-14pt]current bounding box.center)}]
  \begin{scope}[cm={{3.77953,0.0,0.0,3.77953,(-71.86333,163.57119)}}]
    \begin{scope}[cm={{-0.26458,0.0,0.0,-0.26458,(181.44801,127.56014)}},miter limit=4.00,line width=0.800pt]
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.800pt] (325.3029,282.7447) -- (350.7415,282.7447);
    \end{scope}
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.212pt] (89.2773,51.0250) -- (89.2773,47.8936);
    \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
      limit=4.00,even odd rule,line width=0.212pt,rounded corners=0.0000cm]
      (-97.3334,-54.7898) rectangle (-93.3586,-50.9187);
    \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
      limit=4.00,even odd rule,line width=0.212pt,rounded corners=0.0000cm]
      (-91.2827,-54.7898) rectangle (-87.3080,-50.9187);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.212pt] (89.8417,51.0250) -- (89.8417,47.8936);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.212pt] (88.7078,51.0250) -- (88.7078,47.8936);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.212pt] (88.1644,51.0250) -- (88.1644,47.8936);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.212pt] (90.3614,51.0250) -- (90.3614,47.8936);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.212pt] (95.2626,51.0073) -- (95.2626,47.8759);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.212pt] (95.8270,51.0073) -- (95.8270,47.8759);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.212pt] (94.6930,51.0073) -- (94.6930,47.8759);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.212pt] (94.1497,51.0073) -- (94.1497,47.8759);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.212pt] (96.3467,51.0073) -- (96.3467,47.8759);
  \end{scope}
  \path[fill=black] (259.9811,339.0149) node[above right] (text1781) {$2^N$};
  \path[fill=black] (283.2443,339.2056) node[above right] (text1781-8) {$2^N$};
\end{tikzpicture}


==> figuressup/lemma1-3.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt,baseline={([yshift=-16pt]current bounding box.center)}]
    \path[draw=black,dash pattern=on 0.80pt off 1.60pt,line join=miter,line
      cap=butt,miter limit=4.00,line width=0.800pt] (420.7248,334.8708) --
      (420.7248,380.2279);
    \begin{scope}[cm={{3.77953,0.0,0.0,3.77953,(112.51054,96.63679)}}]
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.212pt] (71.8546,70.8087) -- (65.0572,70.8087);
      \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
        limit=4.00,even odd rule,line width=0.212pt,rounded corners=0.0000cm]
        (-70.4742,-72.7854) rectangle (-66.4995,-68.9142);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.212pt] (68.4051,69.0001) -- (68.4051,65.8687);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.212pt] (83.0290,70.8064) -- (74.7914,70.8064);
      \path[xscale=-1.000,yscale=1.000,fill=black,miter limit=4.00,line width=0.212pt]
        (-73.8823,70.8048) circle (0.0075cm);
      \path[xscale=-1.000,yscale=1.000,fill=black,miter limit=4.00,line width=0.212pt]
        (-72.7156,70.8048) circle (0.0075cm);
      \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
        limit=4.00,even odd rule,line width=0.212pt,rounded corners=0.0000cm]
        (-80.0694,-72.8456) rectangle (-76.0947,-68.9744);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.212pt] (78.0003,69.0603) -- (78.0003,65.9289);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.212pt] (62.1198,70.8044) -- (57.5524,70.8044);
      \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
        limit=4.00,even odd rule,line width=0.212pt,rounded corners=0.0000cm]
        (-60.7393,-72.7811) rectangle (-56.7646,-68.9099);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.212pt] (58.7120,68.9708) -- (58.7120,65.8394);
      \path[xscale=-1.000,yscale=1.000,fill=black,miter limit=4.00,line width=0.212pt]
        (-64.1892,70.7755) circle (0.0075cm);
      \path[xscale=-1.000,yscale=1.000,fill=black,miter limit=4.00,line width=0.212pt]
        (-63.0225,70.7755) circle (0.0075cm);
    \end{scope}
    \begin{scope}[cm={{-3.77953,0.0,0.0,3.77953,(728.88602,96.66401)}}]
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.212pt] (71.8546,70.8087) -- (65.0572,70.8087);
      \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
        limit=4.00,even odd rule,line width=0.212pt,rounded corners=0.0000cm]
        (-70.4742,-72.7854) rectangle (-66.4995,-68.9142);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.212pt] (68.4051,69.0001) -- (68.4051,65.8687);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.212pt] (83.0290,70.8064) -- (74.7914,70.8064);
      \path[xscale=-1.000,yscale=1.000,fill=black,miter limit=4.00,line width=0.212pt]
        (-73.8823,70.8048) circle (0.0075cm);
      \path[xscale=-1.000,yscale=1.000,fill=black,miter limit=4.00,line width=0.212pt]
        (-72.7156,70.8048) circle (0.0075cm);
      \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
        limit=4.00,even odd rule,line width=0.212pt,rounded corners=0.0000cm]
        (-80.0694,-72.8456) rectangle (-76.0947,-68.9744);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.212pt] (78.0003,69.0603) -- (78.0003,65.9289);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.212pt] (62.1198,70.8044) -- (57.5524,70.8044);
      \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
        limit=4.00,even odd rule,line width=0.212pt,rounded corners=0.0000cm]
        (-60.7393,-72.7811) rectangle (-56.7646,-68.9099);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.212pt] (58.7120,68.9708) -- (58.7120,65.8394);
      \path[xscale=-1.000,yscale=1.000,fill=black,miter limit=4.00,line width=0.212pt]
        (-64.1892,70.7755) circle (0.0075cm);
      \path[xscale=-1.000,yscale=1.000,fill=black,miter limit=4.00,line width=0.212pt]
        (-63.0225,70.7755) circle (0.0075cm);
    \end{scope}
    \path[draw=black,line join=bevel,line cap=butt,miter limit=4.00,line
      width=0.801pt] (327.7993,342.0915) .. controls (327.7993,327.6698) and
      (367.0690,341.9653) .. (371.4884,328.2019) .. controls (375.0239,341.9653) and
      (414.0411,327.8093) .. (414.0411,342.2178);
    \path[draw=black,line join=bevel,line cap=butt,miter limit=4.00,line
      width=0.801pt] (426.8574,342.1681) .. controls (426.8574,327.7463) and
      (466.1271,342.0418) .. (470.5465,328.2785) .. controls (474.0820,342.0418) and
      (513.0992,327.8859) .. (513.0992,342.2944);
    \path[fill=black,line width=3.024pt] (367.8382,322.5863) node[above right]
      (text1880) {$N$};
    \path[fill=black,line width=3.024pt] (466.8727,323.9538) node[above right]
      (text1880-6) {$N$};
\end{tikzpicture}


==> figuressup/lemma1-4.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt,baseline={([yshift=-14pt]current bounding box.center)}]
  \begin{scope}[rotate around={180.0:(272.71205,323.00155)},miter limit=4.00,line width=0.800pt]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.800pt] (325.3029,282.7447) -- (350.7415,282.7447);
  \end{scope}
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=2.400pt] (197.0625,356.7363) -- (197.0625,344.9012);
  \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
    limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
    (-227.5104,-370.9657) rectangle (-212.4879,-356.3346);
  \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
    limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
    (-204.6419,-370.9657) rectangle (-189.6194,-356.3346);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=2.400pt] (219.6839,356.6695) -- (219.6839,344.8343);
  \path[fill=black] (190.4093,339.1512) node[above right] (text1781-3) {$N$};
  \path[fill=black] (214.7439,339.5204) node[above right] (text1781-8-6) {$N$};
\end{tikzpicture}


==> figuressup/lemma2.tex <==
\begin{tikzpicture}[y=0.8pt, x=0.8pt,yscale=-1.0, xscale=1.0,  baseline=(current bounding box.center)]
\path[draw=black,dash pattern=on 0.80pt off 1.60pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (441.4580,367.3041) --
  (441.4580,412.6613);
\begin{scope}[cm={{3.77953,0.0,0.0,3.77953,(-47.91589,197.07599)}}]
  \begin{scope}[cm={{-0.26458,0.0,0.0,-0.26458,(181.44801,127.56014)}},miter limit=4.00,line width=0.800pt]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.800pt] (325.3029,282.7447) -- (350.7415,282.7447);
  \end{scope}
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.212pt] (89.2773,51.0250) -- (89.2773,47.8936);
  \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
    limit=4.00,even odd rule,line width=0.212pt,rounded corners=0.0000cm]
    (-97.3334,-54.7898) rectangle (-93.3586,-50.9187);
  \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
    limit=4.00,even odd rule,line width=0.212pt,rounded corners=0.0000cm]
    (-91.2827,-54.7898) rectangle (-87.3080,-50.9187);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.212pt] (89.8417,51.0250) -- (89.8417,47.8936);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.212pt] (88.7078,51.0250) -- (88.7078,47.8936);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.212pt] (88.1644,51.0250) -- (88.1644,47.8936);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.212pt] (90.3614,51.0250) -- (90.3614,47.8936);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.212pt] (95.2626,51.0073) -- (95.2626,47.8759);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.212pt] (95.8270,51.0073) -- (95.8270,47.8759);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.212pt] (94.6930,51.0073) -- (94.6930,47.8759);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.212pt] (94.1497,51.0073) -- (94.1497,47.8759);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.212pt] (96.3467,51.0073) -- (96.3467,47.8759);
\end{scope}
\begin{scope}[cm={{3.77953,0.0,0.0,3.77953,(133.24369,129.07016)}}]
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.212pt] (71.8546,70.8087) -- (65.0572,70.8087);
  \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
    limit=4.00,even odd rule,line width=0.212pt,rounded corners=0.0000cm]
    (-70.4742,-72.7854) rectangle (-66.4995,-68.9142);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.212pt] (68.4051,69.0001) -- (68.4051,65.8687);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.212pt] (83.0290,70.8064) -- (74.7914,70.8064);
  \path[xscale=-1.000,yscale=1.000,fill=black,miter limit=4.00,line width=0.212pt]
    (-73.8823,70.8048) circle (0.0075cm);
  \path[xscale=-1.000,yscale=1.000,fill=black,miter limit=4.00,line width=0.212pt]
    (-72.7156,70.8048) circle (0.0075cm);
  \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
    limit=4.00,even odd rule,line width=0.212pt,rounded corners=0.0000cm]
    (-80.0694,-72.8456) rectangle (-76.0947,-68.9744);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.212pt] (78.0003,69.0603) -- (78.0003,65.9289);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.212pt] (62.1198,70.8044) -- (57.5524,70.8044);
  \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
    limit=4.00,even odd rule,line width=0.212pt,rounded corners=0.0000cm]
    (-60.7393,-72.7811) rectangle (-56.7646,-68.9099);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.212pt] (58.7120,68.9708) -- (58.7120,65.8394);
  \path[xscale=-1.000,yscale=1.000,fill=black,miter limit=4.00,line width=0.212pt]
    (-64.1892,70.7755) circle (0.0075cm);
  \path[xscale=-1.000,yscale=1.000,fill=black,miter limit=4.00,line width=0.212pt]
    (-63.0225,70.7755) circle (0.0075cm);
\end{scope}
\begin{scope}[cm={{-3.77953,0.0,0.0,3.77953,(749.61917,129.09738)}}]
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.212pt] (71.8546,70.8087) -- (65.0572,70.8087);
  \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
    limit=4.00,even odd rule,line width=0.212pt,rounded corners=0.0000cm]
    (-70.4742,-72.7854) rectangle (-66.4995,-68.9142);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.212pt] (68.4051,69.0001) -- (68.4051,65.8687);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.212pt] (83.0290,70.8064) -- (74.7914,70.8064);
  \path[xscale=-1.000,yscale=1.000,fill=black,miter limit=4.00,line width=0.212pt]
    (-73.8823,70.8048) circle (0.0075cm);
  \path[xscale=-1.000,yscale=1.000,fill=black,miter limit=4.00,line width=0.212pt]
    (-72.7156,70.8048) circle (0.0075cm);
  \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
    limit=4.00,even odd rule,line width=0.212pt,rounded corners=0.0000cm]
    (-80.0694,-72.8456) rectangle (-76.0947,-68.9744);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.212pt] (78.0003,69.0603) -- (78.0003,65.9289);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.212pt] (62.1198,70.8044) -- (57.5524,70.8044);
  \path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
    limit=4.00,even odd rule,line width=0.212pt,rounded corners=0.0000cm]
    (-60.7393,-72.7811) rectangle (-56.7646,-68.9099);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.212pt] (58.7120,68.9708) -- (58.7120,65.8394);
  \path[xscale=-1.000,yscale=1.000,fill=black,miter limit=4.00,line width=0.212pt]
    (-64.1892,70.7755) circle (0.0075cm);
  \path[xscale=-1.000,yscale=1.000,fill=black,miter limit=4.00,line width=0.212pt]
    (-63.0225,70.7755) circle (0.0075cm);
\end{scope}
\path[draw=black,line join=bevel,line cap=butt,miter limit=4.00,line
  width=0.801pt] (348.5324,374.5249) .. controls (348.5324,360.1031) and
  (387.8021,374.3986) .. (392.2215,360.6353) .. controls (395.7571,374.3986) and
  (434.7742,360.2427) .. (434.7742,374.6512);
\path[draw=black,line join=bevel,line cap=butt,miter limit=4.00,line
  width=0.801pt] (447.5905,374.6015) .. controls (447.5905,360.1797) and
  (486.8602,374.4752) .. (491.2796,360.7119) .. controls (494.8152,374.4752) and
  (533.8323,360.3192) .. (533.8323,374.7277);
\node[] at (391,354) {$N$};
\node[] at (491,354) {$N$};
\node[] at (391,414) {$i$};
\node[] at (491,414) {$j$};
\node[] at (300,384) {$r$};
\node[] at (333,398) {$=$};
\node[] at (290,372) {${\scriptstyle i}$};
\node[] at (310,372) {${\scriptstyle j}$};
\node[] at (354.8,374) {${\scriptstyle 0}$};
\node[] at (391,374) {${\scriptstyle 1}$};
\node[] at (428,374) {${\scriptstyle 0}$};
\node[] at (454.5,374) {${\scriptstyle 0}$};
\node[] at (490.8,374) {${\scriptstyle 1}$};
\node[] at (527,374) {${\scriptstyle 0}$};
\end{tikzpicture}


==> figuressup/normalization-1.tex <==
\begin{tikzpicture}[y=0.9pt, x=0.9pt,yscale=-1.0, xscale=1.0,  baseline=(current bounding box.center)]
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt] (357.2487,123.8525) -- (368.6130,123.8525) -- (368.6130,191.1539) -- (357.1225,191.1539);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt] (380.5454,124.0419) -- (391.9096,124.0419) -- (391.9096,191.3433) -- (380.4191,191.3433);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt] (428.0226,124.0419) -- (439.3868,124.0419) -- (439.3868,191.3433) -- (427.8963,191.3433);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt] (451.5086,124.0419) -- (462.8728,124.0419) -- (462.8728,191.3433) -- (451.3823,191.3433);\path[fill=cffffff,line join=miter,line cap=butt,even odd rule,line width=0.800pt] (438.1440,144.6531) -- (440.7110,144.6531) -- (440.7110,146.7513) -- (438.1217,146.7513);\path[fill=cffffff,line join=miter,line cap=butt,even odd rule,line width=0.800pt] (438.0178,167.7603) -- (440.5847,167.7603) -- (440.5847,169.8585) -- (437.9954,169.8585);\path[fill=cffffff,line join=miter,line cap=butt,even odd rule,line width=0.800pt] (367.2991,167.7206) -- (369.8661,167.7206) -- (369.8661,169.8188) -- (367.2768,169.8188);\path[fill=cffffff,line join=miter,line cap=butt,even odd rule,line width=0.800pt] (390.6027,144.6849) -- (393.1696,144.6849) -- (393.1696,146.7831) -- (390.5804,146.7831);\path[fill=cffffff,line join=miter,line cap=butt,even odd rule,line width=0.800pt] (390.6027,167.8099) -- (393.1696,167.8099) -- (393.1696,169.9081) -- (390.5804,169.9081);\begin{scope}[shift={(32.10578,-113.85825)},miter limit=4.00,line width=0.800pt]
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (325.3029,282.7447) -- (365.6412,282.7447);\path[cm={{0.04091,0.0,0.0,-0.04091,(365.3516,291.59635)}},fill=black,miter limit=4.00,line width=19.553pt] (137.3807,216.2084) .. controls (137.3807,229.7373) and (126.4134,240.7046) .. (112.8845,240.7046) .. controls (99.3557,240.7046) and (88.3883,229.7373) .. (88.3883,216.2084) .. controls (88.3883,202.6795) and (99.3557,191.7122) .. (112.8845,191.7122) .. controls (126.4134,191.7122) and (137.3807,202.6795) .. (137.3807,216.2084) -- cycle;\path[cm={{0.04091,0.0,0.0,-0.04091,(371.01116,291.59635)}},fill=black,miter limit=4.00,line width=19.553pt] (137.3807,216.2084) .. controls (137.3807,229.7373) and (126.4134,240.7046) .. (112.8845,240.7046) .. controls (99.3557,240.7046) and (88.3883,229.7373) .. (88.3883,216.2084) .. controls (88.3883,202.6795) and (99.3557,191.7122) .. (112.8845,191.7122) .. controls (126.4134,191.7122) and (137.3807,202.6795) .. (137.3807,216.2084) -- cycle;\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (379.8849,282.7522) -- (420.2232,282.7522);\end{scope}
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt] (452.2126,145.8686) -- (452.2126,170.0650);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt] (428.3733,146.3150) -- (428.3733,170.5114);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt] (380.6947,145.7793) -- (380.6947,169.9757);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt] (357.1233,146.3597) -- (357.1233,170.5561);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (357.4036,175.7985) -- (357.4036,191.1692);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (380.8867,175.7985) -- (380.8867,191.1692);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (428.3698,175.7985) -- (428.3698,191.1692);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (451.8529,175.7985) -- (451.8529,191.1692);\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm] (350.2547,161.5852) rectangle (365.2772,176.2163);\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm] (373.1231,161.5852) rectangle (388.1457,176.2163);\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm] (420.8529,161.5852) rectangle (435.8754,176.2163);\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm] (444.8440,161.5852) rectangle (459.8665,176.2163);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (357.2083,139.2773) -- (357.2083,123.9066);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (380.6914,139.2773) -- (380.6914,123.9066);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (428.1745,139.2773) -- (428.1745,123.9066);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (451.6576,139.2773) -- (451.6576,123.9066);\path[fill=cffffff,line join=miter,line cap=butt,even odd rule,line width=0.800pt] (367.4107,144.7518) -- (369.9777,144.7518) -- (369.9777,146.8500) -- (367.3884,146.8500);\begin{scope}[shift={(32.10578,-136.96716)},miter limit=4.00,line width=0.800pt]
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (325.3029,282.7447) -- (365.6412,282.7447);\path[cm={{0.04091,0.0,0.0,-0.04091,(365.3516,291.59635)}},fill=black,miter limit=4.00,line width=19.553pt] (137.3807,216.2084) .. controls (137.3807,229.7373) and (126.4134,240.7046) .. (112.8845,240.7046) .. controls (99.3557,240.7046) and (88.3883,229.7373) .. (88.3883,216.2084) .. controls (88.3883,202.6795) and (99.3557,191.7122) .. (112.8845,191.7122) .. controls (126.4134,191.7122) and (137.3807,202.6795) .. (137.3807,216.2084) -- cycle;\path[cm={{0.04091,0.0,0.0,-0.04091,(371.01116,291.59635)}},fill=black,miter limit=4.00,line width=19.553pt] (137.3807,216.2084) .. controls (137.3807,229.7373) and (126.4134,240.7046) .. (112.8845,240.7046) .. controls (99.3557,240.7046) and (88.3883,229.7373) .. (88.3883,216.2084) .. controls (88.3883,202.6795) and (99.3557,191.7122) .. (112.8845,191.7122) .. controls (126.4134,191.7122) and (137.3807,202.6795) .. (137.3807,216.2084) -- cycle;\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (379.8849,282.7522) -- (420.2232,282.7522);\end{scope}
\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm] (350.0594,-153.4906) rectangle (365.0819,-138.8595);\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm] (372.9279,-153.4906) rectangle (387.9504,-138.8595);\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm] (420.6576,-153.4906) rectangle (435.6801,-138.8595);\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm] (444.6487,-153.4906) rectangle (459.6713,-138.8595);
\node[] at (357.5,147) {$A_1$};
\node[] at (357.5,168.5) {$\xoverline[0.75]{A_1}$};
\end{tikzpicture}

==> figuressup/normalization-2.tex <==
\begin{tikzpicture}[y=0.95pt, x=0.95pt,yscale=-1.0, xscale=1.0,  baseline=(current bounding box.center)]
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt] (485.4637,207.4285) -- (496.8279,207.4285) -- (496.8279,274.7299) -- (485.3374,274.7299);\path[fill=cffffff,line join=miter,line cap=butt,even odd rule,line width=0.800pt] (495.5333,228.3063) -- (498.1003,228.3063) -- (498.1003,230.4045) -- (495.5110,230.4045);\path[fill=cffffff,line join=miter,line cap=butt,even odd rule,line width=0.800pt] (495.4702,251.3504) -- (498.0372,251.3504) -- (498.0372,253.4486) -- (495.4479,253.4486);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (461.7423,252.4264) -- (502.0806,252.4264);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (461.7423,229.3175) -- (502.0806,229.3175);\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm] (447.9644,-259.8908) rectangle (469.4155,-222.9382);\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm] (502.3347,-259.1765) rectangle (523.4286,-222.2239);\path[draw=black,line join=miter,line cap=butt,line width=0.800pt] (485.6130,229.1659) -- (485.6130,253.3623);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (485.8050,259.1851) -- (485.8050,274.5558);\path[fill=cffffff,even odd rule,rounded corners=0.0000cm] (478.7557,245.1503) rectangle (493.7783,259.7814);\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line width=0.800pt] (485.6097,222.6639) -- (485.6097,207.2932);\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm] (478.5605,-237.0558) rectangle (493.5830,-222.4246);
\node[] at (485,230) {$A_i$};
\node[] at (485.5,248.5) {${\scriptscriptstyle j}$};
\node[] at (481.5,253) {${\scriptscriptstyle k}$};
\node[] at (490.5,253) {${\scriptscriptstyle l}$};
\node[] at (485.5,257.5) {${\scriptscriptstyle m}$};
\node[] at (459,240) {$E_{i-1}$};
\node[] at (513,240) {$F_{i+1}$};
\end{tikzpicture}


==> figuressup/normalization_tensor.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.200000, xscale=1.200000, inner sep=0pt, outer sep=0pt, baseline={([yshift=-12pt]current bounding box.center)}]
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (288.1262,456.0122) -- (288.1262,444.4994);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (309.1569,456.0122) -- (309.1569,444.4994);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (267.0955,456.0122) -- (267.0955,444.4994);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (330.1876,456.0122) -- (330.1876,444.4994);
\path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (-337.7193,-471.1178) rectangle (-260.4949,-456.1295);
\path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (-337.7193,-600.1178) rectangle (-260.4949,-456.1295);
\node[align=center] at (268,440) {$X_1$};
\node[align=center] at (330.5,440) {$X_N$};
\end{tikzpicture}

==> figuressup/normalizationpositive-1.tex <==
\begin{tikzpicture}[y=0.9pt, x=0.9pt,yscale=-1.0, xscale=1.0,  baseline=(current bounding box.center)]
\begin{scope}[shift={(5.9747,-163.24549)},miter limit=4.00,line width=0.800pt]
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.800pt] (325.3029,282.7447) -- (365.6412,282.7447);
  \path[cm={{0.04091,0.0,0.0,-0.04091,(365.3516,291.59635)}},fill=black,miter
    limit=4.00,line width=19.553pt] (137.3807,216.2084) .. controls
    (137.3807,229.7373) and (126.4134,240.7046) .. (112.8845,240.7046) .. controls
    (99.3557,240.7046) and (88.3883,229.7373) .. (88.3883,216.2084) .. controls
    (88.3883,202.6795) and (99.3557,191.7122) .. (112.8845,191.7122) .. controls
    (126.4134,191.7122) and (137.3807,202.6795) .. (137.3807,216.2084) -- cycle;
  \path[cm={{0.04091,0.0,0.0,-0.04091,(371.01116,291.59635)}},fill=black,miter
    limit=4.00,line width=19.553pt] (137.3807,216.2084) .. controls
    (137.3807,229.7373) and (126.4134,240.7046) .. (112.8845,240.7046) .. controls
    (99.3557,240.7046) and (88.3883,229.7373) .. (88.3883,216.2084) .. controls
    (88.3883,202.6795) and (99.3557,191.7122) .. (112.8845,191.7122) .. controls
    (126.4134,191.7122) and (137.3807,202.6795) .. (137.3807,216.2084) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.800pt] (379.8849,282.7522) -- (420.2232,282.7522);
\end{scope}
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (331.0374,126.0053) -- (331.0374,141.3759);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (354.5205,126.0053) -- (354.5205,141.3759);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (402.0036,126.0053) -- (402.0036,141.3759);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (425.4866,126.0052) -- (425.4866,141.3759);
\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (323.8884,111.7919) rectangle (338.9110,126.4231);
\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (346.7569,111.7919) rectangle (361.7794,126.4231);
\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (394.4866,111.7919) rectangle (409.5091,126.4231);
\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (418.4777,111.7919) rectangle (433.5002,126.4231);
\path[shift={(-0.43111,-1.11691)},color=black,draw=black,opacity=0.850,line
  join=miter,line cap=butt,miter limit=4.00,line width=0.800pt]
  (337.0122,147.8337)arc(0.000:180.000:5.745)arc(-180.000:0.000:5.745) -- cycle;
\path[shift={(23.11806,-1.11691)},color=black,draw=black,opacity=0.850,line
  join=miter,line cap=butt,miter limit=4.00,line width=0.800pt]
  (337.0122,147.8337)arc(0.000:180.000:5.745)arc(-180.000:0.000:5.745) -- cycle;
\path[shift={(70.84777,-1.11691)},color=black,draw=black,opacity=0.850,line
  join=miter,line cap=butt,miter limit=4.00,line width=0.800pt]
  (337.0122,147.8337)arc(0.000:180.000:5.745)arc(-180.000:0.000:5.745) -- cycle;
\path[shift={(94.33381,-1.11691)},color=black,draw=black,opacity=0.850,line
  join=miter,line cap=butt,miter limit=4.00,line width=0.800pt]
  (337.0122,147.8337)arc(0.000:180.000:5.745)arc(-180.000:0.000:5.745) -- cycle;
\end{tikzpicture}


==> figuressup/normalizationpositive-2.tex <==
\begin{tikzpicture}[y=0.9pt, x=0.9pt,yscale=-1.0, xscale=1.0,  baseline=(current bounding box.center)]
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (334.6130,196.7630) -- (357.0889,196.7630);
\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (316.0902,189.5558) rectangle (350.4876,204.1869);
\path[fill=black] (320.9359,205.5713) node[above right] (text4737-8)
  {$E_{i-1}$};
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (375.1211,196.7783) -- (400.6275,196.7783);
\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (382.2552,189.5558) rectangle (416.6526,204.1869);
\path[fill=black] (388.3728,205.7726) node[above right] (text4737-0)
  {$F_{i+1}$};
\path[fill=black] (354.8979,203.9769) node[above right] (text5815) {$j$};
\path[fill=black] (363.1071,202.9769) node[above right] (text5819) {$k$};
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (365.4711,215.1811) -- (365.4711,225.0161);
\path[shift={(34.00259,82.5232)},color=black,draw=black,opacity=0.850,line
  join=miter,line cap=butt,miter limit=4.00,line width=0.800pt]
  (337.0122,147.8337)arc(0.000:180.000:5.745)arc(-180.000:0.000:5.745) -- cycle;
\path[fill=black] (358.5357,213.6122) node[above right] (text5950) {$m$};
\end{tikzpicture}


==> figuressup/proof1.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt,baseline=(current bounding box.center)]
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=1.600pt] (237.6880,277.1836) -- (287.1334,277.1836);
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (178.6383,252.3005) -- (190.3813,252.4267) -- (190.3813,302.6187) --
  (179.2065,302.6187);
\path[fill=cffffff,even odd rule] (188.9481,265.4935) -- (191.5151,265.4935) --
  (191.5151,267.5917) -- (188.9258,267.5917);
\path[fill=cffffff,even odd rule] (188.9481,288.6185) -- (191.5151,288.6185) --
  (191.5151,290.7167) -- (188.9258,290.7167);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (155.7542,289.6950) -- (194.1071,289.6950) --
  (202.3424,289.6950);
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (179.0402,266.5879) -- (179.0402,290.7844);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (179.2322,296.6071) -- (179.2322,303.0127);
\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (171.4686,282.3938) rectangle (186.4911,297.0249);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (179.0369,260.0859) -- (179.0369,241.3113);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (155.7542,266.5861) -- (203.2353,266.5861);
\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded
  corners=0.0000cm] (171.2733,-274.2992) rectangle (186.2959,-259.6681);
\path[draw=black,dash pattern=on 0.82pt off 0.82pt,miter limit=4.00,line
  width=0.823pt,rounded corners=0.0000cm] (162.6539,249.4434) rectangle
  (196.6909,304.6603);
\path[cm={{1.9625,0.0,0.0,1.9625,(-171.7447,-242.51634)}},color=black,fill=black,line
  width=1.600pt]
  (179.6652,252.1390)arc(-0.125:180.125:0.893)arc(-180.125:0.125:0.893) --
  cycle;
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (262.5738,267.8571) -- (262.5738,242.8325);
\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded
  corners=0.0000cm] (249.6871,-289.9607) rectangle (275.0113,-265.2966);
\begin{scope}[cm={{0.36159,0.0,0.0,0.36159,(100.90983,152.9081)}}]
  \begin{scope}[cm={{1.06299,0.0,0.0,-1.06299,(-186.02362,789.27165)}},draw=black,line join=miter,line cap=butt,miter limit=10.43]
    \path[draw,fill=black,line width=0.000pt] (489.7500,422.5000) --
      (489.8900,422.5000) -- (490.0400,422.5000) -- (490.1800,422.5000) --
      (490.2500,422.5100) -- (490.3300,422.5100) -- (490.4000,422.5200) --
      (490.4700,422.5300) -- (490.5400,422.5400) -- (490.6100,422.5500) --
      (490.6800,422.5600) -- (490.7400,422.5800) -- (490.8100,422.6000) --
      (490.8700,422.6200) -- (490.9300,422.6400) -- (490.9900,422.6700) --
      (491.0500,422.7000) -- (491.1000,422.7400) -- (491.1500,422.7700) --
      (491.2000,422.8200) -- (491.2400,422.8600) -- (491.2800,422.9100) --
      (491.3000,422.9400) -- (491.3200,422.9700) -- (491.3300,422.9900) --
      (491.3500,423.0200) -- (491.3600,423.0500) -- (491.3800,423.0900) --
      (491.3900,423.1200) -- (491.4000,423.1600) -- (491.4100,423.1900) --
      (491.4200,423.2300) -- (491.4200,423.2700) -- (491.4300,423.3100) --
      (491.4300,423.3500) -- (491.4400,423.3900) -- (491.4400,423.4300) --
      (491.4400,423.4800) .. controls (491.4400,424.4800) and (490.4900,424.4800) ..
      (489.8000,424.4800) -- (459.9600,424.4800) .. controls (459.2500,424.4800) and
      (458.3200,424.4800) .. (458.3200,423.4800) .. controls (458.3200,422.5000) and
      (459.2500,422.5000) .. (460.0000,422.5000) -- cycle;
    \path[draw,fill=black,line width=0.000pt] (489.8000,412.8200) --
      (489.8700,412.8200) -- (489.9300,412.8200) -- (490.0700,412.8300) --
      (490.2100,412.8300) -- (490.2800,412.8300) -- (490.3500,412.8400) --
      (490.4200,412.8500) -- (490.4900,412.8500) -- (490.5500,412.8600) --
      (490.6200,412.8800) -- (490.6900,412.8900) -- (490.7500,412.9100) --
      (490.8200,412.9300) -- (490.8800,412.9500) -- (490.9400,412.9700) --
      (491.0000,413.0000) -- (491.0500,413.0300) -- (491.1000,413.0700) --
      (491.1500,413.1100) -- (491.2000,413.1500) -- (491.2400,413.2000) --
      (491.2600,413.2200) -- (491.2800,413.2500) -- (491.3000,413.2700) --
      (491.3200,413.3000) -- (491.3300,413.3300) -- (491.3500,413.3600) --
      (491.3600,413.3900) -- (491.3800,413.4200) -- (491.3900,413.4600) --
      (491.4000,413.4900) -- (491.4100,413.5300) -- (491.4200,413.5700) --
      (491.4200,413.6100) -- (491.4300,413.6500) -- (491.4300,413.6900) --
      (491.4400,413.7300) -- (491.4400,413.7800) -- (491.4400,413.8200) .. controls
      (491.4400,414.8200) and (490.4900,414.8200) .. (489.7500,414.8200) --
      (460.0000,414.8200) .. controls (459.2500,414.8200) and (458.3200,414.8200) ..
      (458.3200,413.8200) .. controls (458.3200,412.8200) and (459.2500,412.8200) ..
      (459.9600,412.8200) -- cycle;
  \end{scope}
\end{scope}
\path[fill=black] (169.1071,235.3979) node[above right] (text4969) {$X_i$};
\path[fill=black] (252.5931,235.8008) node[above right] (text4969-1) {$X_i$};
\path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
  (155.1786,263.5911) node[above right] (text983) {$r$};
\path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
  (155.1392,287.3193) node[above right] (text983-0) {$r$};
\path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
  (199.6035,263.5693) node[above right] (text983-0-5) {$r$};
\path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
  (199.6035,287.1408) node[above right] (text983-0-5-3) {$r$};
\path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
  (237.4607,273.3908) node[above right] (text983-0-5-6) {$r^2$};
\path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
  (278.9445,273.2518) node[above right] (text983-0-5-6-5) {$r^2$};
\path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
  (174.9330,270.8737) node[above right] (text1077) {$A$};
\path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
  (258.3195,281.4575) node[above right] (text1077-5) {$B$};
\end{tikzpicture}


==> figuressup/proof2.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt,baseline=(current bounding box.center)]
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (406.6329,274.6836) -- (456.0784,274.6836);
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (346.8287,249.5225) -- (358.5717,249.6488) -- (358.5717,299.8408) --
  (347.3969,299.8408);
\path[fill=cffffff,even odd rule] (357.1385,262.7156) -- (359.7055,262.7156) --
  (359.7055,264.8138) -- (357.1162,264.8138);
\path[fill=cffffff,even odd rule] (357.1385,285.8406) -- (359.7055,285.8406) --
  (359.7055,287.9388) -- (357.1162,287.9388);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (329.6267,286.9171) -- (362.2975,286.9171) --
  (363.2092,286.9171);
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (347.2306,263.8100) -- (347.2306,288.0065);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (347.4226,293.8292) -- (347.4226,300.2348);
\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (339.6590,279.6159) rectangle (354.6815,294.2470);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (347.2273,257.3080) -- (347.2273,238.5334);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (329.5004,263.8082) -- (363.4708,263.8082);
\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded
  corners=0.0000cm] (339.4637,-271.5213) rectangle (354.4862,-256.8902);
\path[cm={{1.9625,0.0,0.0,1.9625,(-3.5543,-245.29426)}},color=black,fill=black,line
  width=1.600pt]
  (179.6652,252.1390)arc(-0.125:180.125:0.893)arc(-180.125:0.125:0.893) --
  cycle;
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (431.5187,265.3571) -- (431.5187,240.3325);
\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded
  corners=0.0000cm] (418.6320,-287.4607) rectangle (443.9562,-262.7966);
\begin{scope}[cm={{0.36159,0.0,0.0,0.36159,(185.00503,150.63526)}}]
  \begin{scope}[cm={{1.06299,0.0,0.0,-1.06299,(-186.02362,789.27165)}},draw=black,line join=miter,line cap=butt,miter limit=10.43]
    \path[draw,fill=black,line width=0.000pt] (489.7500,422.5000) --
      (489.8900,422.5000) -- (490.0400,422.5000) -- (490.1800,422.5000) --
      (490.2500,422.5100) -- (490.3300,422.5100) -- (490.4000,422.5200) --
      (490.4700,422.5300) -- (490.5400,422.5400) -- (490.6100,422.5500) --
      (490.6800,422.5600) -- (490.7400,422.5800) -- (490.8100,422.6000) --
      (490.8700,422.6200) -- (490.9300,422.6400) -- (490.9900,422.6700) --
      (491.0500,422.7000) -- (491.1000,422.7400) -- (491.1500,422.7700) --
      (491.2000,422.8200) -- (491.2400,422.8600) -- (491.2800,422.9100) --
      (491.3000,422.9400) -- (491.3200,422.9700) -- (491.3300,422.9900) --
      (491.3500,423.0200) -- (491.3600,423.0500) -- (491.3800,423.0900) --
      (491.3900,423.1200) -- (491.4000,423.1600) -- (491.4100,423.1900) --
      (491.4200,423.2300) -- (491.4200,423.2700) -- (491.4300,423.3100) --
      (491.4300,423.3500) -- (491.4400,423.3900) -- (491.4400,423.4300) --
      (491.4400,423.4800) .. controls (491.4400,424.4800) and (490.4900,424.4800) ..
      (489.8000,424.4800) -- (459.9600,424.4800) .. controls (459.2500,424.4800) and
      (458.3200,424.4800) .. (458.3200,423.4800) .. controls (458.3200,422.5000) and
      (459.2500,422.5000) .. (460.0000,422.5000) -- cycle;
    \path[draw,fill=black,line width=0.000pt] (489.8000,412.8200) --
      (489.8700,412.8200) -- (489.9300,412.8200) -- (490.0700,412.8300) --
      (490.2100,412.8300) -- (490.2800,412.8300) -- (490.3500,412.8400) --
      (490.4200,412.8500) -- (490.4900,412.8500) -- (490.5500,412.8600) --
      (490.6200,412.8800) -- (490.6900,412.8900) -- (490.7500,412.9100) --
      (490.8200,412.9300) -- (490.8800,412.9500) -- (490.9400,412.9700) --
      (491.0000,413.0000) -- (491.0500,413.0300) -- (491.1000,413.0700) --
      (491.1500,413.1100) -- (491.2000,413.1500) -- (491.2400,413.2000) --
      (491.2600,413.2200) -- (491.2800,413.2500) -- (491.3000,413.2700) --
      (491.3200,413.3000) -- (491.3300,413.3300) -- (491.3500,413.3600) --
      (491.3600,413.3900) -- (491.3800,413.4200) -- (491.3900,413.4600) --
      (491.4000,413.4900) -- (491.4100,413.5300) -- (491.4200,413.5700) --
      (491.4200,413.6100) -- (491.4300,413.6500) -- (491.4300,413.6900) --
      (491.4400,413.7300) -- (491.4400,413.7800) -- (491.4400,413.8200) .. controls
      (491.4400,414.8200) and (490.4900,414.8200) .. (489.7500,414.8200) --
      (460.0000,414.8200) .. controls (459.2500,414.8200) and (458.3200,414.8200) ..
      (458.3200,413.8200) .. controls (458.3200,412.8200) and (459.2500,412.8200) ..
      (459.9600,412.8200) -- cycle;
  \end{scope}
\end{scope}
\path[fill=black] (337.2975,232.6200) node[above right] (text4969) {$X_i$};
\path[fill=black] (421.5380,233.3008) node[above right] (text4969-1) {$X_i$};
\path[fill=black] (318.5945,270.3971) node[above right] (text983-0) {$r$};
\path[fill=black] (370.9078,270.5342) node[above right] (text983-0-5-3) {$r$};
\path[fill=black] (407.4770,270.7122) node[above right] (text983-0-5-6) {$r$};
\path[fill=black] (450.3894,270.5733) node[above right] (text983-0-5-6-5) {$r$};
\path[fill=black] (427.6974,278.8126) node[above right] (text1077) {$A$};
\path[fill=black] (343.1723,268.5780) node[above right] (text1077-5) {$B$};
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (262.2883,251.7626) -- (274.0313,251.8888) -- (274.0313,302.0808) --
  (262.8565,302.0808);
\path[fill=cffffff,even odd rule] (272.5981,264.9556) -- (275.1651,264.9556) --
  (275.1651,267.0539) -- (272.5758,267.0539);
\path[fill=cffffff,even odd rule] (272.5981,288.0806) -- (275.1651,288.0806) --
  (275.1651,290.1789) -- (272.5758,290.1789);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (239.4042,289.1572) -- (277.7571,289.1572) --
  (285.9924,289.1572);
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (262.6902,266.0501) -- (262.6902,290.2465);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (262.8822,296.0692) -- (262.8822,302.4748);
\path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (255.1186,281.8559) rectangle (270.1411,296.4870);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (262.6869,259.5481) -- (262.6869,240.7735);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (239.4042,266.0483) -- (286.8853,266.0483);
\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded
  corners=0.0000cm] (254.9233,-273.7613) rectangle (269.9458,-259.1302);
\path[cm={{1.9625,0.0,0.0,1.9625,(-88.09471,-243.05421)}},color=black,fill=black,line
  width=1.600pt]
  (179.6652,252.1390)arc(-0.125:180.125:0.893)arc(-180.125:0.125:0.893) --
  cycle;
\path[fill=black] (252.7571,234.8601) node[above right] (text4969-11) {$X_i$};
\path[fill=black] (238.8286,263.0532) node[above right] (text983-2) {$r$};
\path[fill=black] (238.7892,286.7815) node[above right] (text983-0-6) {$r$};
\path[fill=black] (283.2535,263.0315) node[above right] (text983-0-5-4) {$r$};
\path[fill=black] (283.2535,286.6029) node[above right] (text983-0-5-3-3) {$r$};
\path[fill=black] (258.6319,270.8181) node[above right] (text1077-5-2) {$B$};
\path[cm={{1.9625,0.0,0.0,1.9625,(-20.9277,-220.04904)}},color=black,fill=black,line
  width=1.600pt]
  (179.6652,252.1390)arc(-0.125:180.125:0.893)arc(-180.125:0.125:0.893) --
  cycle;
\path[cm={{1.9625,0.0,0.0,1.9625,(12.34972,-219.8813)}},color=black,fill=black,line
  width=1.600pt]
  (179.6652,252.1390)arc(-0.125:180.125:0.893)arc(-180.125:0.125:0.893) --
  cycle;
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (323.4362,274.7341) -- (330.3219,274.7341);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (363.9370,274.9867) -- (370.8227,274.9867);
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (329.5297,263.6914) -- (329.5297,286.9057);
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (363.0118,263.6021) -- (363.0118,286.8164);
\begin{scope}[cm={{0.36159,0.0,0.0,0.36159,(276.16306,150.38328)}}]
  \begin{scope}[cm={{1.06299,0.0,0.0,-1.06299,(-186.02362,789.27165)}},draw=black,line join=miter,line cap=butt,miter limit=10.43]
    \path[draw,fill=black,line width=0.000pt] (489.7500,422.5000) --
      (489.8900,422.5000) -- (490.0400,422.5000) -- (490.1800,422.5000) --
      (490.2500,422.5100) -- (490.3300,422.5100) -- (490.4000,422.5200) --
      (490.4700,422.5300) -- (490.5400,422.5400) -- (490.6100,422.5500) --
      (490.6800,422.5600) -- (490.7400,422.5800) -- (490.8100,422.6000) --
      (490.8700,422.6200) -- (490.9300,422.6400) -- (490.9900,422.6700) --
      (491.0500,422.7000) -- (491.1000,422.7400) -- (491.1500,422.7700) --
      (491.2000,422.8200) -- (491.2400,422.8600) -- (491.2800,422.9100) --
      (491.3000,422.9400) -- (491.3200,422.9700) -- (491.3300,422.9900) --
      (491.3500,423.0200) -- (491.3600,423.0500) -- (491.3800,423.0900) --
      (491.3900,423.1200) -- (491.4000,423.1600) -- (491.4100,423.1900) --
      (491.4200,423.2300) -- (491.4200,423.2700) -- (491.4300,423.3100) --
      (491.4300,423.3500) -- (491.4400,423.3900) -- (491.4400,423.4300) --
      (491.4400,423.4800) .. controls (491.4400,424.4800) and (490.4900,424.4800) ..
      (489.8000,424.4800) -- (459.9600,424.4800) .. controls (459.2500,424.4800) and
      (458.3200,424.4800) .. (458.3200,423.4800) .. controls (458.3200,422.5000) and
      (459.2500,422.5000) .. (460.0000,422.5000) -- cycle;
    \path[draw,fill=black,line width=0.000pt] (489.8000,412.8200) --
      (489.8700,412.8200) -- (489.9300,412.8200) -- (490.0700,412.8300) --
      (490.2100,412.8300) -- (490.2800,412.8300) -- (490.3500,412.8400) --
      (490.4200,412.8500) -- (490.4900,412.8500) -- (490.5500,412.8600) --
      (490.6200,412.8800) -- (490.6900,412.8900) -- (490.7500,412.9100) --
      (490.8200,412.9300) -- (490.8800,412.9500) -- (490.9400,412.9700) --
      (491.0000,413.0000) -- (491.0500,413.0300) -- (491.1000,413.0700) --
      (491.1500,413.1100) -- (491.2000,413.1500) -- (491.2400,413.2000) --
      (491.2600,413.2200) -- (491.2800,413.2500) -- (491.3000,413.2700) --
      (491.3200,413.3000) -- (491.3300,413.3300) -- (491.3500,413.3600) --
      (491.3600,413.3900) -- (491.3800,413.4200) -- (491.3900,413.4600) --
      (491.4000,413.4900) -- (491.4100,413.5300) -- (491.4200,413.5700) --
      (491.4200,413.6100) -- (491.4300,413.6500) -- (491.4300,413.6900) --
      (491.4400,413.7300) -- (491.4400,413.7800) -- (491.4400,413.8200) .. controls
      (491.4400,414.8200) and (490.4900,414.8200) .. (489.7500,414.8200) --
      (460.0000,414.8200) .. controls (459.2500,414.8200) and (458.3200,414.8200) ..
      (458.3200,413.8200) .. controls (458.3200,412.8200) and (459.2500,412.8200) ..
      (459.9600,412.8200) -- cycle;
  \end{scope}
\end{scope}
\end{tikzpicture}


==> figuressup/proof3-1.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.3000000, xscale=1.3000000, inner sep=0pt, outer sep=0pt,baseline={([yshift=-12pt]current bounding box.center)}]
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (311.0620,324.3042) -- (283.2237,324.3042);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=1.600pt] (290.8707,317.5526) -- (290.8707,302.1819);
\path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (-298.3453,-331.6139) rectangle (-283.3228,-316.9828);
\path[fill=black] (285.3148,326.8904) node[above right] (text5755-9-1-0)
  {${\scriptstyle P_N}$};
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (301.2829,324.2943) -- (329.1212,324.2943);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=1.600pt] (321.4742,317.5427) -- (321.4742,302.1720);
\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded
  corners=0.0000cm] (313.9996,-331.6040) rectangle (329.0221,-316.9729);
\path[fill=black] (315.8605,326.8904) node[above right] (text5755-9-1-5-0)
  {${\scriptstyle Q_N}$};
\end{tikzpicture}


==> figuressup/proof3-2.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.3000000, xscale=1.3000000, inner sep=0pt, outer sep=0pt,baseline=(current bounding box.center)]
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (420.0494,218.6181) -- (392.2111,218.6181);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (399.6468,211.8664) -- (399.6468,196.4957);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (397.7961,211.8664) -- (397.7961,196.4957);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (395.9455,211.8664) -- (395.9455,196.4957);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (401.4975,211.8664) -- (401.4975,196.4957);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (403.3482,211.8664) -- (403.3482,196.4957);
\begin{scope}[cm={{-1.0,0.0,0.0,-1.0,(697.92114,501.33238)}},miter limit=4.00,line width=0.800pt]
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.800pt] (329.7672,282.7447) -- (365.6412,282.7447);
  \path[cm={{0.04091,0.0,0.0,-0.04091,(365.3516,291.59635)}},fill=black,miter
    limit=4.00,line width=19.553pt] (137.3807,216.2084) .. controls
    (137.3807,229.7373) and (126.4134,240.7046) .. (112.8845,240.7046) .. controls
    (99.3557,240.7046) and (88.3883,229.7373) .. (88.3883,216.2084) .. controls
    (88.3883,202.6795) and (99.3557,191.7122) .. (112.8845,191.7122) .. controls
    (126.4134,191.7122) and (137.3807,202.6795) .. (137.3807,216.2084) -- cycle;
  \path[cm={{0.04091,0.0,0.0,-0.04091,(371.01116,291.59635)}},fill=black,miter
    limit=4.00,line width=19.553pt] (137.3807,216.2084) .. controls
    (137.3807,229.7373) and (126.4134,240.7046) .. (112.8845,240.7046) .. controls
    (99.3557,240.7046) and (88.3883,229.7373) .. (88.3883,216.2084) .. controls
    (88.3883,202.6795) and (99.3557,191.7122) .. (112.8845,191.7122) .. controls
    (126.4134,191.7122) and (137.3807,202.6795) .. (137.3807,216.2084) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.800pt] (379.8849,282.7522) -- (420.2232,282.7522);
\end{scope}
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (349.3754,212.0816) -- (349.3754,196.7109);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (301.8923,212.0816) -- (301.8923,196.7109);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (278.4092,212.0816) -- (278.4092,196.7109);
\path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (-357.1390,-226.2949) rectangle (-342.1164,-211.6638);
\path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (-309.4093,-226.2949) rectangle (-294.3867,-211.6638);
\path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (-285.4182,-226.2949) rectangle (-270.3956,-211.6638);
\path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (-407.3327,-225.9277) rectangle (-392.3101,-211.2966);
\path[fill=black] (375.9604,223.0300) node[above right] (text1906-6) {$=$};
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (469.8120,218.5185) -- (441.9737,218.5185);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=1.600pt] (449.6207,211.7669) -- (449.6207,196.3962);
\path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (-457.0953,-225.8282) rectangle (-442.0728,-211.1971);
\path[fill=black] (427.0318,222.8515) node[above right] (text1906-6-3) {$=$};
\path[fill=black] (272.9734,221.0066) node[above right] (text5755) {${\scriptstyle A_1}$};
\path[fill=black] (344.1198,221.0664) node[above right] (text5755-9) {${\scriptstyle A_N}$};
\path[fill=black] (444.0648,220.2971) node[above right] (text5755-9-1) {${\scriptstyle P_N}$};
\end{tikzpicture}


==> figuressup/proof3-3.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.3000000, xscale=1.3000000, inner sep=0pt, outer sep=0pt,baseline=(current bounding box.center)]
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (317.4645,268.4561) -- (345.3027,268.4561);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (337.8670,261.7045) -- (337.8670,246.3338);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (339.7177,261.7045) -- (339.7177,246.3338);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (341.5684,261.7045) -- (341.5684,246.3338);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (336.0163,261.7045) -- (336.0163,246.3338);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (334.1657,261.7045) -- (334.1657,246.3338);
\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded
  corners=0.0000cm] (330.1812,-275.7658) rectangle (345.2037,-261.1347);
\path[fill=black] (301.2138,272.5109) node[above right] (text1906-6-6) {$=$};
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (264.0128,268.7137) -- (291.8510,268.7137);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=1.600pt] (284.2041,261.9621) -- (284.2041,246.5914);
\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded
  corners=0.0000cm] (276.7295,-276.0234) rectangle (291.7520,-261.3923);
\path[fill=black] (352.2852,272.6895) node[above right] (text1906-6-3-8) {$=$};
\begin{scope}[cm={{1.0,0.0,0.0,-1.0,(39.3587,551.26813)}},miter limit=4.00,line width=0.800pt]
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.800pt] (329.7672,282.7447) -- (365.6412,282.7447);
  \path[cm={{0.04091,0.0,0.0,-0.04091,(365.3516,291.59635)}},fill=black,miter
    limit=4.00,line width=19.553pt] (137.3807,216.2084) .. controls
    (137.3807,229.7373) and (126.4134,240.7046) .. (112.8845,240.7046) .. controls
    (99.3557,240.7046) and (88.3883,229.7373) .. (88.3883,216.2084) .. controls
    (88.3883,202.6795) and (99.3557,191.7122) .. (112.8845,191.7122) .. controls
    (126.4134,191.7122) and (137.3807,202.6795) .. (137.3807,216.2084) -- cycle;
  \path[cm={{0.04091,0.0,0.0,-0.04091,(371.01116,291.59635)}},fill=black,miter
    limit=4.00,line width=19.553pt] (137.3807,216.2084) .. controls
    (137.3807,229.7373) and (126.4134,240.7046) .. (112.8845,240.7046) .. controls
    (99.3557,240.7046) and (88.3883,229.7373) .. (88.3883,216.2084) .. controls
    (88.3883,202.6795) and (99.3557,191.7122) .. (112.8845,191.7122) .. controls
    (126.4134,191.7122) and (137.3807,202.6795) .. (137.3807,216.2084) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=0.800pt] (379.8849,282.7522) -- (420.2232,282.7522);
\end{scope}
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (387.9045,262.0174) -- (387.9045,246.6467);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (435.3876,262.0174) -- (435.3876,246.6467);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (458.8706,262.0174) -- (458.8706,246.6467);
\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded
  corners=0.0000cm] (378.1408,-276.2307) rectangle (399.1634,-261.5996);
\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded
  corners=0.0000cm] (427.8705,-276.2307) rectangle (442.8931,-261.5996);
\path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,line join=miter,line
  cap=butt,miter limit=4.00,even odd rule,line width=0.800pt,rounded
  corners=0.0000cm] (451.8617,-276.2307) rectangle (466.8842,-261.5996);
\path[fill=black] (379.0107,271.3098) node[above right] (text5755-3)
  {${\scriptscriptstyle A_{N{+}1}}$};
\path[fill=black] (451.5438,271.3098) node[above right] (text5755-3-6)
  {${\scriptstyle A_{2N}}$};
\path[fill=black] (278.5904,271.3098) node[above right] (text5755-9-1-5)
  {${\scriptstyle Q_{N}}$};
\end{tikzpicture}


==> figuressup/psi_tensor.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.200000, xscale=1.200000, inner sep=0pt, outer sep=0pt, baseline={([yshift=-12pt]current bounding box.center)}]
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (288.1262,456.0122) -- (288.1262,444.4994);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (309.1569,456.0122) -- (309.1569,444.4994);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (267.0955,456.0122) -- (267.0955,444.4994);
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (330.1876,456.0122) -- (330.1876,444.4994);
\path[scale=-1.000,draw=black,fill=cffffff,line join=miter,line cap=butt,miter
  limit=4.00,even odd rule,line width=0.800pt,rounded corners=0.0000cm]
  (-337.7193,-471.1178) rectangle (-260.4949,-456.1295);
\node[align=center] at (268,440) {$X_1$};
\node[align=center] at (330.5,440) {$X_N$};
\end{tikzpicture}
